A non-concentration estimate for partially rectangular billiards

We consider quasimodes on planar domains with a partially rectangular boundary. We prove that for any $\epsilon_0>0$, an $\O(\lambda^{-\epsilon_0})$ quasimode must have $L^2$ mass in the "wings" bounded below by $\lambda^{-2-\delta}$ for any $\delta>0$. The proof uses the author's recent work on 0-Gevrey smooth domains to approximate quasimodes on $C^{1,1}$ domains. There is an improvement for $C^{2,\alpha}$ domains.

==> stadium.tex <==
\begin{picture}(0,0)%
\includegraphics{stadium.pstex}%
\end{picture}%
\setlength{\unitlength}{2644sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6018,3280)(3592,-4484)
\put(4051,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y(x)=\pi+r(x)$}%
}}}}
\put(6001,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\end{picture}%

